Uncertainty-Aware Principal Component Analysis

We present a technique to perform dimensionality reduction on data that is subject to uncertainty. Our method is a generalization of traditional principal component analysis (PCA) to multivariate probability distributions. In comparison to non-linear methods, linear dimensionality reduction techniques have the advantage that the characteristics of such probability distributions remain intact after projection. We derive a representation of the PCA sample covariance matrix that respects potential uncertainty in each of the inputs, building the mathematical foundation of our new method: uncertainty-aware PCA. In addition to the accuracy and performance gained by our approach over sampling-based strategies, our formulation allows us to perform sensitivity analysis with regard to the uncertainty in the data. For this, we propose factor traces as a novel visualization that enables to better understand the influence of uncertainty on the chosen principal components. We provide multiple examples of our technique using real-world datasets. As a special case, we show how to propagate multivariate normal distributions through PCA in closed form. Furthermore, we discuss extensions and limitations of our approach.

==> tikz/progression.tikz <==
\newcommand{\ProgFigT}{\plotframe{\includegraphics[width=0.73\linewidth]{figures/progression/trace_mod_legend}}}
\newcommand{\ProgFigA}{\plotframe{\includegraphics[width=0.2283\linewidth]{figures/progression/dist_0_80}}}
\newcommand{\ProgFigB}{\plotframe{\includegraphics[width=0.2283\linewidth]{figures/progression/dist_1_00}}}
\newcommand{\ProgFigC}{\plotframe{\includegraphics[width=0.2283\linewidth]{figures/progression/dist_1_30}}}

\begin{tikzpicture}[node distance=0.1cm]
  \node[inner sep=0pt] (t)  at (0,0)  {\ProgFigT};
  \node[inner sep=0pt, right=of t.east] (b) {\ProgFigB};
  \node[inner sep=0pt, above=of b] (a) {\ProgFigA};
  \node[inner sep=0pt, below=of b] (c) {\ProgFigC};
\end{tikzpicture}

